N-body Efimov states of trapped bosons

We demonstrate the possibility of existence of meta-stable N-body Efimov states in trapped Bose systems with large scattering length. We calculate spectra of trapped systems of N=3,4,5,6, and 7 bosons using a stochastic variational method with a restricted correlated Gaussian basis. For each system the calculations reveal a series of Efimov states where the energy and the r.m.s. radius exhibit the characteristic exponential dependence upon the state number. We also estimate the contribution of these states to the recombination rate of Bose-Einstein condensates.

==> fig-e.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig-e.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue Jun 10 17:20:18 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 251 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2519,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 1884 M
63 0 V
1807 0 R
-63 0 V
500 1532 M
63 0 V
1807 0 R
-63 0 V
500 1180 M
63 0 V
1807 0 R
-63 0 V
500 827 M
63 0 V
1807 0 R
-63 0 V
500 475 M
63 0 V
1807 0 R
-63 0 V
537 300 M
0 63 V
0 1697 R
0 -63 V
612 300 M
0 31 V
0 1729 R
0 -31 V
687 300 M
0 63 V
0 1697 R
0 -63 V
762 300 M
0 31 V
0 1729 R
0 -31 V
837 300 M
0 63 V
0 1697 R
0 -63 V
911 300 M
0 31 V
0 1729 R
0 -31 V
986 300 M
0 63 V
0 1697 R
0 -63 V
1061 300 M
0 31 V
0 1729 R
0 -31 V
1136 300 M
0 63 V
0 1697 R
0 -63 V
1211 300 M
0 31 V
0 1729 R
0 -31 V
1285 300 M
0 63 V
0 1697 R
0 -63 V
1360 300 M
0 31 V
0 1729 R
0 -31 V
1435 300 M
0 63 V
0 1697 R
0 -63 V
1510 300 M
0 31 V
0 1729 R
0 -31 V
1585 300 M
0 63 V
0 1697 R
0 -63 V
1659 300 M
0 31 V
0 1729 R
0 -31 V
1734 300 M
0 63 V
0 1697 R
0 -63 V
1809 300 M
0 31 V
0 1729 R
0 -31 V
1884 300 M
0 63 V
0 1697 R
0 -63 V
1959 300 M
0 31 V
0 1729 R
0 -31 V
2033 300 M
0 63 V
0 1697 R
0 -63 V
2108 300 M
0 31 V
0 1729 R
0 -31 V
2183 300 M
0 63 V
0 1697 R
0 -63 V
2258 300 M
0 31 V
0 1729 R
0 -31 V
2333 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
1870 0 V
0 1760 V
-1870 0 V
500 300 L
0.500 UP
1.000 UL
LT3
537 726 Box
612 1206 Box
687 1694 Box
2154 1256 Box
0.500 UP
1.000 UL
LT4
537 592 BoxF
612 764 BoxF
687 968 BoxF
762 1213 BoxF
837 1525 BoxF
911 1784 BoxF
2154 1137 BoxF
0.500 UP
1.000 UL
LT5
537 514 Circle
612 591 Circle
687 680 Circle
762 786 Circle
837 908 Circle
911 1041 Circle
986 1179 Circle
1061 1320 Circle
1136 1461 Circle
1211 1605 Circle
1285 1771 Circle
2154 1018 Circle
0.500 UP
1.000 UL
LT6
537 461 CircleF
612 508 CircleF
687 559 CircleF
762 619 CircleF
837 686 CircleF
911 763 CircleF
986 849 CircleF
1061 940 CircleF
1136 1037 CircleF
1211 1142 CircleF
1285 1247 CircleF
1360 1343 CircleF
1435 1442 CircleF
1510 1545 CircleF
1585 1666 CircleF
1659 1786 CircleF
1173 1043 CircleF
2154 899 CircleF
0.500 UP
1.000 UL
LT7
537 420 TriU
612 452 TriU
687 487 TriU
762 524 TriU
837 566 TriU
911 613 TriU
986 664 TriU
1061 720 TriU
1136 784 TriU
1211 851 TriU
1285 921 TriU
1360 995 TriU
1435 1071 TriU
1510 1148 TriU
1585 1226 TriU
1659 1304 TriU
1734 1382 TriU
1809 1461 TriU
1884 1542 TriU
1959 1621 TriU
2033 1707 TriU
799 532 TriU
874 603 TriU
1098 729 TriU
1472 1061 TriU
2154 780 TriU
1.000 UL
LT1
2039 661 M
231 0 V
538 727 M
19 123 V
19 122 V
18 122 V
19 122 V
19 122 V
19 122 V
19 123 V
19 122 V
1.000 UL
LT1
613 735 M
19 66 V
19 65 V
19 66 V
19 65 V
19 66 V
19 66 V
19 65 V
18 66 V
19 65 V
19 66 V
19 66 V
19 65 V
19 66 V
19 65 V
19 66 V
19 66 V
1.000 UL
LT1
727 702 M
19 35 V
18 35 V
19 36 V
19 35 V
19 36 V
19 35 V
19 36 V
19 35 V
19 36 V
19 35 V
18 35 V
19 36 V
19 35 V
19 36 V
19 35 V
19 36 V
19 35 V
19 36 V
19 35 V
18 35 V
19 36 V
19 35 V
19 36 V
19 35 V
19 36 V
19 35 V
19 35 V
19 36 V
18 35 V
19 36 V
1.000 UL
LT1
897 721 M
19 26 V
18 26 V
19 25 V
19 26 V
19 26 V
19 26 V
19 25 V
19 26 V
19 26 V
19 26 V
18 25 V
19 26 V
19 26 V
19 26 V
19 25 V
19 26 V
19 26 V
19 25 V
19 26 V
18 26 V
19 26 V
19 25 V
19 26 V
19 26 V
19 26 V
19 25 V
19 26 V
19 26 V
18 26 V
19 25 V
19 26 V
19 26 V
19 25 V
19 26 V
19 26 V
19 26 V
19 25 V
18 26 V
19 26 V
19 26 V
19 25 V
1.000 UL
LT1
1123 756 M
19 19 V
19 20 V
19 19 V
19 20 V
19 19 V
19 20 V
19 19 V
18 20 V
19 19 V
19 20 V
19 19 V
19 20 V
19 19 V
19 20 V
19 19 V
19 20 V
18 19 V
19 20 V
19 19 V
19 20 V
19 19 V
19 20 V
19 19 V
19 20 V
19 19 V
18 20 V
19 19 V
19 20 V
19 19 V
19 20 V
19 19 V
19 20 V
19 19 V
19 20 V
18 19 V
19 20 V
19 19 V
19 20 V
19 19 V
19 20 V
19 19 V
19 20 V
19 19 V
18 20 V
19 19 V
19 20 V
19 19 V
19 20 V
1.000 UL
LT2
2039 542 M
231 0 V
538 617 M
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
1.000 UL
LT3
2039 423 M
231 0 V
689 1884 M
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
18 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
19 0 V
stroke
grestore
end
showpage
}}%
\put(1989,423){\makebox(0,0)[r]{$-{\hbar^2/(mb_t^2)}$}}%
\put(1989,542){\makebox(0,0)[r]{$-{\hbar^2/(mb^2)}$}}%
\put(1989,661){\makebox(0,0)[r]{$\mathrm{Const}\cdot e^{-\zeta_Nn}$}}%
\put(1989,780){\makebox(0,0)[r]{N=7}}%
\put(1989,899){\makebox(0,0)[r]{N=6}}%
\put(1989,1018){\makebox(0,0)[r]{N=5}}%
\put(1989,1137){\makebox(0,0)[r]{N=4}}%
\put(1989,1256){\makebox(0,0)[r]{N=3}}%
\put(1435,50){\makebox(0,0){$n$}}%
\put(200,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E_n/\hbar\omega$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2333,200){\makebox(0,0){ 24}}%
\put(2183,200){\makebox(0,0){ 22}}%
\put(2033,200){\makebox(0,0){ 20}}%
\put(1884,200){\makebox(0,0){ 18}}%
\put(1734,200){\makebox(0,0){ 16}}%
\put(1585,200){\makebox(0,0){ 14}}%
\put(1435,200){\makebox(0,0){ 12}}%
\put(1285,200){\makebox(0,0){ 10}}%
\put(1136,200){\makebox(0,0){ 8}}%
\put(986,200){\makebox(0,0){ 6}}%
\put(837,200){\makebox(0,0){ 4}}%
\put(687,200){\makebox(0,0){ 2}}%
\put(537,200){\makebox(0,0){ 0}}%
\put(450,475){\makebox(0,0)[r]{$-10^8$}}%
\put(450,827){\makebox(0,0)[r]{$-10^6$}}%
\put(450,1180){\makebox(0,0)[r]{$-10^4$}}%
\put(450,1532){\makebox(0,0)[r]{$-10^2$}}%
\put(450,1884){\makebox(0,0)[r]{$-10^0$}}%
\end{picture}%
\endgroup
\endinput


==> fig-r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig-r.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue Jun 10 17:20:19 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 251 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2519,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 2060 M
63 0 V
1707 0 R
-63 0 V
600 1685 M
63 0 V
1707 0 R
-63 0 V
600 1311 M
63 0 V
1707 0 R
-63 0 V
600 936 M
63 0 V
1707 0 R
-63 0 V
600 562 M
63 0 V
1707 0 R
-63 0 V
662 300 M
0 63 V
0 1697 R
0 -63 V
730 300 M
0 31 V
0 1729 R
0 -31 V
799 300 M
0 63 V
0 1697 R
0 -63 V
868 300 M
0 31 V
0 1729 R
0 -31 V
936 300 M
0 63 V
0 1697 R
0 -63 V
1005 300 M
0 31 V
0 1729 R
0 -31 V
1073 300 M
0 63 V
0 1697 R
0 -63 V
1142 300 M
0 31 V
0 1729 R
0 -31 V
1211 300 M
0 63 V
0 1697 R
0 -63 V
1279 300 M
0 31 V
0 1729 R
0 -31 V
1348 300 M
0 63 V
0 1697 R
0 -63 V
1416 300 M
0 31 V
0 1729 R
0 -31 V
1485 300 M
0 63 V
0 1697 R
0 -63 V
1554 300 M
0 31 V
0 1729 R
0 -31 V
1622 300 M
0 63 V
0 1697 R
0 -63 V
1691 300 M
0 31 V
0 1729 R
0 -31 V
1759 300 M
0 63 V
0 1697 R
0 -63 V
1828 300 M
0 31 V
0 1729 R
0 -31 V
1897 300 M
0 63 V
0 1697 R
0 -63 V
1965 300 M
0 31 V
0 1729 R
0 -31 V
2034 300 M
0 63 V
0 1697 R
0 -63 V
2102 300 M
0 31 V
0 1729 R
0 -31 V
2171 300 M
0 63 V
0 1697 R
0 -63 V
2240 300 M
0 31 V
0 1729 R
0 -31 V
2308 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
600 300 M
1770 0 V
0 1760 V
-1770 0 V
600 300 L
0.500 UP
1.000 UL
LT3
662 458 Box
730 933 Box
799 1440 Box
868 1718 Box
936 1799 Box
1005 1828 Box
1073 1832 Box
1142 1837 Box
1211 1841 Box
1279 1861 Box
1348 1840 Box
2154 1018 Box
0.500 UP
1.000 UL
LT4
662 424 BoxF
730 589 BoxF
799 788 BoxF
868 1028 BoxF
936 1363 BoxF
1005 1596 BoxF
1073 1728 BoxF
1142 1823 BoxF
1211 1846 BoxF
1279 1858 BoxF
1348 1864 BoxF
2154 899 BoxF
0.500 UP
1.000 UL
LT5
662 417 Circle
730 501 Circle
799 588 Circle
868 684 Circle
936 796 Circle
1005 923 Circle
1073 1061 Circle
1142 1205 Circle
1211 1353 Circle
1279 1503 Circle
1348 1649 Circle
1416 1734 Circle
1485 1831 Circle
1554 1846 Circle
1622 1868 Circle
1691 1873 Circle
1759 1886 Circle
1828 1887 Circle
1897 1890 Circle
1965 1898 Circle
2034 1901 Circle
2102 1903 Circle
2171 1899 Circle
2240 1910 Circle
2308 1909 Circle
2154 780 Circle
0.500 UP
1.000 UL
LT6
662 417 CircleF
730 474 CircleF
799 531 CircleF
868 588 CircleF
936 649 CircleF
1005 718 CircleF
1073 793 CircleF
1142 878 CircleF
1211 953 CircleF
1279 1071 CircleF
1348 1171 CircleF
1416 1274 CircleF
1485 1382 CircleF
1554 1491 CircleF
1622 1594 CircleF
1691 1706 CircleF
1828 1787 CircleF
1897 1833 CircleF
1965 1855 CircleF
2034 1862 CircleF
1245 837 CircleF
2154 661 CircleF
0.500 UP
1.000 UL
LT7
662 418 TriU
730 461 TriU
799 503 TriU
868 543 TriU
936 584 TriU
1005 627 TriU
1073 673 TriU
1142 716 TriU
1211 777 TriU
1279 837 TriU
1348 901 TriU
1416 970 TriU
1485 1041 TriU
1554 1120 TriU
1622 1199 TriU
1691 1278 TriU
1759 1361 TriU
1828 1443 TriU
1897 1525 TriU
1965 1604 TriU
2034 1687 TriU
902 494 TriU
970 551 TriU
1176 633 TriU
1519 768 TriU
2154 542 TriU
1.000 UL
LT1
2039 423 M
231 0 V
654 369 M
18 134 V
17 134 V
18 134 V
18 134 V
18 134 V
18 134 V
18 134 V
18 134 V
1.000 UL
LT1
725 499 M
18 72 V
18 72 V
18 72 V
18 72 V
18 72 V
17 72 V
18 72 V
18 72 V
18 72 V
18 72 V
18 72 V
18 72 V
18 72 V
17 72 V
18 72 V
18 72 V
1.000 UL
LT1
850 587 M
18 39 V
18 38 V
18 39 V
18 39 V
18 39 V
18 39 V
17 39 V
18 39 V
18 39 V
18 39 V
18 39 V
18 38 V
18 39 V
18 39 V
17 39 V
18 39 V
18 39 V
18 39 V
18 39 V
18 39 V
18 39 V
18 38 V
18 39 V
17 39 V
18 39 V
18 39 V
18 39 V
18 39 V
1.000 UL
LT1
993 609 M
18 28 V
18 29 V
18 28 V
18 28 V
18 28 V
18 29 V
17 28 V
18 28 V
18 28 V
18 29 V
18 28 V
18 28 V
18 28 V
18 29 V
18 28 V
17 28 V
18 28 V
18 29 V
18 28 V
18 28 V
18 28 V
18 29 V
18 28 V
17 28 V
18 28 V
18 29 V
18 28 V
18 28 V
18 28 V
18 29 V
18 28 V
17 28 V
18 28 V
18 29 V
18 28 V
18 28 V
18 28 V
18 29 V
18 28 V
1.000 UL
LT1
1208 692 M
18 21 V
18 22 V
18 21 V
17 22 V
18 21 V
18 21 V
18 22 V
18 21 V
18 22 V
18 21 V
18 22 V
17 21 V
18 21 V
18 22 V
18 21 V
18 22 V
18 21 V
18 21 V
18 22 V
17 21 V
18 22 V
18 21 V
18 21 V
18 22 V
18 21 V
18 22 V
18 21 V
17 21 V
18 22 V
18 21 V
18 22 V
18 21 V
18 21 V
18 22 V
18 21 V
18 22 V
17 21 V
18 21 V
18 22 V
18 21 V
18 22 V
18 21 V
18 21 V
18 22 V
17 21 V
18 22 V
stroke
grestore
end
showpage
}}%
\put(1989,423){\makebox(0,0)[r]{$\mathrm{Const}\cdot e^{{1\over2}\zeta_Nn}$}}%
\put(1989,542){\makebox(0,0)[r]{N=7}}%
\put(1989,661){\makebox(0,0)[r]{N=6}}%
\put(1989,780){\makebox(0,0)[r]{N=5}}%
\put(1989,899){\makebox(0,0)[r]{N=4}}%
\put(1989,1018){\makebox(0,0)[r]{N=3}}%
\put(1485,50){\makebox(0,0){n}}%
\put(200,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R_n/b_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2308,200){\makebox(0,0){ 24}}%
\put(2171,200){\makebox(0,0){ 22}}%
\put(2034,200){\makebox(0,0){ 20}}%
\put(1897,200){\makebox(0,0){ 18}}%
\put(1759,200){\makebox(0,0){ 16}}%
\put(1622,200){\makebox(0,0){ 14}}%
\put(1485,200){\makebox(0,0){ 12}}%
\put(1348,200){\makebox(0,0){ 10}}%
\put(1211,200){\makebox(0,0){ 8}}%
\put(1073,200){\makebox(0,0){ 6}}%
\put(936,200){\makebox(0,0){ 4}}%
\put(799,200){\makebox(0,0){ 2}}%
\put(662,200){\makebox(0,0){ 0}}%
\put(550,562){\makebox(0,0)[r]{$10^{-3}$}}%
\put(550,936){\makebox(0,0)[r]{$10^{-2}$}}%
\put(550,1311){\makebox(0,0)[r]{$10^{-1}$}}%
\put(550,1685){\makebox(0,0)[r]{$1$}}%
\put(550,2060){\makebox(0,0)[r]{$10$}}%
\end{picture}%
\endgroup
\endinput


==> fig-z.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig-z.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Fri Jan  4 17:39:05 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 251 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2519,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1957 0 R
-63 0 V
350 426 M
31 0 V
1989 0 R
-31 0 V
350 551 M
63 0 V
1957 0 R
-63 0 V
350 677 M
31 0 V
1989 0 R
-31 0 V
350 803 M
63 0 V
1957 0 R
-63 0 V
350 929 M
31 0 V
1989 0 R
-31 0 V
350 1054 M
63 0 V
1957 0 R
-63 0 V
350 1180 M
31 0 V
1989 0 R
-31 0 V
350 1306 M
63 0 V
1957 0 R
-63 0 V
350 1431 M
31 0 V
1989 0 R
-31 0 V
350 1557 M
63 0 V
1957 0 R
-63 0 V
350 1683 M
31 0 V
1989 0 R
-31 0 V
350 1809 M
63 0 V
1957 0 R
-63 0 V
350 1934 M
31 0 V
1989 0 R
-31 0 V
350 2060 M
63 0 V
1957 0 R
-63 0 V
552 300 M
0 63 V
0 1697 R
0 -63 V
956 300 M
0 63 V
0 1697 R
0 -63 V
1360 300 M
0 63 V
0 1697 R
0 -63 V
1764 300 M
0 63 V
0 1697 R
0 -63 V
2168 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
2020 0 V
0 1760 V
-2020 0 V
350 300 L
0.500 UP
1.000 UL
LT0
552 1883 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
956 1119 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
1360 755 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
1764 631 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
373 -87 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
552 1891 Pls
956 1154 Pls
1360 761 Pls
1764 635 Pls
2168 554 Pls
0.500 UP
1.000 UL
LT0
2039 1938 M
231 0 V
552 1891 M
956 1154 L
1360 761 L
1764 635 L
404 -81 V
552 1891 BoxF
956 1154 BoxF
1360 761 BoxF
1764 635 BoxF
2168 554 BoxF
2154 1938 BoxF
1.000 UL
LT2
2039 1819 M
231 0 V
962 826 M
21 -10 V
20 -10 V
20 -10 V
21 -9 V
20 -9 V
21 -9 V
20 -8 V
20 -9 V
21 -7 V
20 -8 V
21 -7 V
20 -8 V
20 -7 V
21 -6 V
20 -7 V
21 -6 V
20 -6 V
20 -6 V
21 -6 V
20 -6 V
21 -5 V
20 -6 V
20 -5 V
21 -5 V
20 -5 V
21 -5 V
20 -5 V
20 -4 V
21 -5 V
20 -4 V
21 -5 V
20 -4 V
20 -4 V
21 -4 V
20 -4 V
21 -4 V
20 -3 V
20 -4 V
21 -4 V
20 -3 V
21 -4 V
20 -3 V
20 -3 V
21 -3 V
20 -4 V
21 -3 V
20 -3 V
21 -3 V
20 -3 V
20 -2 V
21 -3 V
20 -3 V
21 -3 V
20 -2 V
20 -3 V
21 -2 V
20 -3 V
21 -2 V
20 -3 V
20 -2 V
21 -2 V
20 -3 V
21 -2 V
20 -2 V
20 -2 V
21 -2 V
20 -3 V
21 -2 V
20 -2 V
stroke
grestore
end
showpage
}}%
\put(1989,1819){\makebox(0,0)[r]{asymptotic form eq.~(\ref{eq:zN})}}%
\put(1989,1938){\makebox(0,0)[r]{$\zeta_N$ from Fig.~\ref{fig:e}}}%
\put(1360,50){\makebox(0,0){$N$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\zeta_N$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2168,200){\makebox(0,0){ 7}}%
\put(1764,200){\makebox(0,0){ 6}}%
\put(1360,200){\makebox(0,0){ 5}}%
\put(956,200){\makebox(0,0){ 4}}%
\put(552,200){\makebox(0,0){ 3}}%
\put(300,2060){\makebox(0,0)[r]{ 7}}%
\put(300,1809){\makebox(0,0)[r]{ 6}}%
\put(300,1557){\makebox(0,0)[r]{ 5}}%
\put(300,1306){\makebox(0,0)[r]{ 4}}%
\put(300,1054){\makebox(0,0)[r]{ 3}}%
\put(300,803){\makebox(0,0)[r]{ 2}}%
\put(300,551){\makebox(0,0)[r]{ 1}}%
\put(300,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput

